Strategyproof Approximation Mechanisms for Location on Networks

We consider the problem of locating a facility on a network, represented by a graph. A set of strategic agents have different ideal locations for the facility; the cost of an agent is the distance between its ideal location and the facility. A mechanism maps the locations reported by the agents to the location of the facility. Specifically, we are interested in social choice mechanisms that do not utilize payments. We wish to design mechanisms that are strategyproof, in the sense that agents can never benefit by lying, or, even better, group strategyproof, in the sense that a coalition of agents cannot all benefit by lying. At the same time, our mechanisms must provide a small approximation ratio with respect to one of two optimization targets: the social cost or the maximum cost. We give an almost complete characterization of the feasible truthful approximation ratio under both target functions, deterministic and randomized mechanisms, and with respect to different network topologies. Our main results are: We show that a simple randomized mechanism is group strategyproof and gives a (2-2/n)-approximation for the social cost, where n is the number of agents, when the network is a circle (known as a ring in the case of computer networks); we design a novel "hybrid" strategyproof randomized mechanism that provides a tight approximation ratio of 3/2 for the maximum cost when the network is a circle; and we show that no randomized SP mechanism can provide an approximation ratio better than 2-o(1) to the maximum cost even when the network is a tree, thereby matching a trivial upper bound of two.

==> anti_wlog.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{graydot}=[circle,draw=gray,fill=gray,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\draw[dashed] (300:1) -- (120:1);

\node at (300:1) [blackdot] {};
\draw (300:1.3) node {\small{$y$}};

\node at (120:1) [whitedot] {};
\draw (120:1.3) node {\small{$\hy$}};

\node at (70:1) [whitedot] {};
\draw (70:1.3) node {\small{$q$}};

\node at (150:1) [whitedot] {};
\draw (150:1.3) node {\small{$p$}};

\draw (95:0.85) node {\small{$\lambda$}};
\draw (135:0.85) node {\small{$\delta$}};

\node at (190:1) [whitedot] {};
\node at (240:1) [whitedot] {};
\node at (260:1) [whitedot] {};
\node at (45:1) [whitedot] {};
\node at (0:1) [whitedot] {};




\end{tikzpicture}

==> gsp.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\node (x1) at (-1,0) [blackdot] {};
\draw +(-1.3,0) node {\small{$x_1$}};
\node (bx1) at (1,0) [whitedot] {};
\draw +(1.3,0) node {\small{$\hx_1$}};
\draw[dashed] (x1) -- (bx1);

\node (x2) at (150:1cm) [blackdot] {};
\draw (150:1.3cm) node {\small{$x_2$}};
\node (bx2) at (330:1cm) [whitedot] {};
\draw (330:1.3cm) node {\small{$\hx_2$}};
\draw[dashed] (x2) -- (bx2);

\node (x3) at (45:1cm) [blackdot] {};
\draw (45:1.3cm) node {\small{$x_3$}};
\node (bx3) at (225:1cm) [whitedot] {};
\draw (225:1.3cm) node {\small{$\hx_3$}};
\draw[dashed] (x3) -- (bx3);

\node (x4) at (0,-1) [blackdot] {};
\draw (0,-1.3) node {\small{$x_4$}};
\node (bx4) at (0,1) [whitedot] {};
\draw (0,1.3) node {\small{$\hx_4$}};
\draw[dashed] (x4) -- (bx4);
%
%\draw [-latex] (1,0) -- (d.west); 
%\draw [-latex] (1,0) -- (e.west); 
%\draw [-latex] (-1,0) -- (f.east); 
%\draw [-latex] (-1,0) -- (g.east); 
%
%\draw [-latex] (a.south west) -- (b.north);
%\draw [-latex] (b.east) -- (c.west);
%\draw [-latex] (c.north) -- (a.south east);


\end{tikzpicture}

==> notsemi_to_semi_1.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\node (x1) at (-1,0) [blackdot] {};

\node (x2) at (330:1cm) [blackdot] {};
\node at (100:1cm) [blackdot] {};
\draw (100:1.3cm) node {\small{$x_i$}};

\node at (220:1cm) [blackdot] {};
\node at (205:1cm) [blackdot] {};
\node at (265:1cm) [blackdot] {};

\draw [color=white] (255:1.3cm) node {\small{$y$}};
\draw [color=white] (-1.3,0) node {\small{$l$}};
\draw [color=white] (1.3,0) node {\small{$\hat{l}$}};

\end{tikzpicture}

==> notsemi_to_semi_2.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{graydot}=[circle,draw=gray,fill=gray,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\node (x1) at (-1,0) [blackdot] {};
\draw +(-1.3,0) node {\small{$l$}};
\node (hx1) at (1,0) [whitedot] {};
\draw +(1.3,0) node {\small{$\hat{l}$}};
\draw[dashed] (x1) -- (hx1);

\node (x2) at (330:1cm) [blackdot] {};
\draw (330:1.3cm) node {\small{$r$}};
\node (hx2) at (150:1cm) [whitedot] {};
\draw (150:1.3cm) node {\small{$\hat{r}$}};
\draw[dashed] (x2) -- (hx2);

\draw (255:0.9cm)--(255:1.1cm); 
\draw (255:1.3cm) node {\small{$y$}};

\node at (100:1cm) [graydot] {};
\draw (100:1.3cm) node {\small{$x_i$}};

\node at (220:1cm) [blackdot] {};
\node at (205:1cm) [blackdot] {};
\node at (310:1cm) [blackdot] {};
\draw (310:1.3cm) node {\small{$x_i'$}};
\node at (265:1cm) [blackdot] {};

\draw[color=white] (0:1.5) node {a};

%\node (x3) at (45:1cm) [blackdot] {};
%\draw (45:1.3cm) node {\small{$x_3$}};
%\node (bx3) at (225:1cm) [whitedot] {};
%\draw (225:1.3cm) node {\small{$\hx_3$}};
%\draw[dashed] (x3) -- (bx3);
%
%\node (x4) at (0,-1) [blackdot] {};
%\draw (0,-1.3) node {\small{$x_4$}};
%\node (bx4) at (0,1) [whitedot] {};
%\draw (0,1.3) node {\small{$\hx_4$}};
%\draw[dashed] (x4) -- (bx4);
%
%\draw [-latex] (1,0) -- (d.west); 
%\draw [-latex] (1,0) -- (e.west); 
%\draw [-latex] (-1,0) -- (f.east); 
%\draw [-latex] (-1,0) -- (g.east); 
%
%\draw [-latex] (a.south west) -- (b.north);
%\draw [-latex] (b.east) -- (c.west);
%\draw [-latex] (c.north) -- (a.south east);


\end{tikzpicture}

==> quarter.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\node (hx1) at (1,0) [whitedot] {};
\draw +(1.3,0) node {\small{$\hx_2$}};

\node (x2) at (330:1cm) [blackdot] {};
\draw (330:1.3cm) node {\small{$x_i$}};
\node (hx2) at (150:1cm) [whitedot] {};
\draw (150:1.3cm) node {\small{$\hx_i$}};
\draw[dashed] (x2) -- (hx2);

\node at (290:1cm) [whitedot] {};
\draw (290:1.3cm) node {\small{$\hx_1$}};

\draw (310:0.85cm) node {\small{$\alpha$}};
\draw (345:0.85cm) node {\small{$\beta$}};

\node at (270:1cm) [whitedot] {};
\draw (270:1.3cm) node {\small{$\hx_n$}};

\node at (40:1cm) [whitedot] {};
\draw (40:1.3cm) node {\small{$\hx_3$}};

\node at (100:1cm) [whitedot] {};
\node at (65:1cm) [whitedot] {};

\node at (190:1cm) [whitedot] {};
\node at (240:1cm) [whitedot] {};






\end{tikzpicture}

==> semi_to_notsemi.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{graydot}=[circle,draw=gray,fill=gray,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\node (x1) at (-1,0) [blackdot] {};
\draw +(-1.3,0) node {\small{$l$}};
\node (hx1) at (1,0) [whitedot] {};
\draw +(1.3,0) node {\small{$\hat{l}$}};
\draw[dashed] (x1) -- (hx1);

\node (x2) at (330:1cm) [blackdot] {};
\draw (330:1.3cm) node {\small{$r$}};
\node (hx2) at (150:1cm) [whitedot] {};
\draw (150:1.3cm) node {\small{$\hat{r}$}};
\draw[dashed] (x2) -- (hx2); 

\draw [dashed] (60:1) -- (240:1);
\node at (60:1cm) [blackdot] {};
\draw (60:1.3cm) node {\small{$x_i^*$}};

\draw [dashed] (300:1) -- (120:1);

\node at (300:1cm) [graydot] {};
\draw (300:1.3cm) node {\small{$x_i$}};

\node at (120:1) [whitedot] {};
\draw (120:1.3) node {\small{$\hx_i$}};

\node at (240:1) [whitedot] {};
\draw (240:1.3cm) node {\small{$\hx_i^*$}};

\draw (345:0.85cm) node {\small{$\alpha$}};
\draw (315:0.85cm) node {\small{$\beta$}};

\draw (270:0.85) node {\small{$\alpha+\beta$}};

\end{tikzpicture}

==> semi_to_semi_1.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\node (hx1) at (1,0) [blackdot] {};
\draw +(1.5,0) node {\small{$x_i=r$}};

\node at (300:1cm) [blackdot] {};
\draw (300:1.3cm) node {\small{$$}};

\node at (270:1cm) [blackdot] {};
\draw (270:1.3cm) node {\small{$$}};

\node at (250:1cm) [blackdot] {};
\draw (250:1.3cm) node {\small{$l$}};

\draw [dashed] (-1,0) -- (1,0);
%\draw (-1.3,0) node {$\h{r}$};
\node at (-1,0) [whitedot] {};







\end{tikzpicture}

==> semi_to_semi_2.tex <==
\begin{tikzpicture}[scale=1.5]

\tikzstyle{blackdot}=[circle,draw=black,fill=black,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{whitedot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=1.5mm]
\tikzstyle{graydot}=[circle,draw=gray,fill=gray,thin,
inner sep=0pt,minimum size=1.5mm]

\draw (0,0) circle (1cm);

\node (hx1) at (1,0) [graydot] {};
\draw +(1.5,0) node {\small{$x_i=r$}};

\node at (300:1cm) [blackdot] {};
\draw (300:1.3cm) node {\small{$r'$}};

\node at (270:1cm) [blackdot] {};
\draw (270:1.3cm) node {\small{$$}};

\node at (250:1cm) [blackdot] {};
\draw (250:1.3cm) node {\small{$l$}};

\node at (150:1cm) [blackdot] {};
\draw (150:1.3cm) node {\small{$x_i'$}};

\draw (330:0.85cm) node {\small{$\alpha$}};
\draw (200:0.85cm) node {\small{$\beta$}};

\draw [dashed] (300:1cm) -- (120:1);
%\draw (120:1.3) node {$\h{r}'$};
\node at (120:1) [whitedot] {};









\end{tikzpicture}

==> tree1.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{dot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=5mm]

\node (l0) at (0,0) [dot] {\tiny{$\frac{n}{2}$}};
\node at (0.2,-0.4) {\small{$l^0$}};
\node (r0) at (1,0) [dot] {\tiny{$\frac{n}{2}$}};
\node at (0.8,-0.4) {\small{$r^0$}};
\path (l0) edge node [above] {\tiny{1}} (r0);

\node (l1) at (-0.7,0.7) [dot] {};

\node (l11) at (0,2) [dot] {};
\node (l12) at (-0.7,2.4) [dot] {};
\node (l13) at (-1.4,2) [dot] {};

\path (l1) edge node [right] {\tiny{2}} (l11);
\path (l1) edge node [right] {\tiny{2}} (l12);
\path (l1) edge node [right] {\tiny{2}} (l13);

\node (l2) at (-1,0) [dot] {};

\node (l21) at (-2.3,0.7) [dot] {};
\node (l22) at (-2.7,0) [dot] {};
\node (l23) at (-2.3,-0.7) [dot] {};

\path (l2) edge node [above] {\tiny{2}} (l21);
\path (l2) edge node [above] {\tiny{2}} (l22);
\path (l2) edge node [above] {\tiny{2}} (l23);

\node (l3) at (-0.7,-0.7) [dot] {};

\node (l31) at (0,-2) [dot] {};
\node (l32) at (-0.7,-2.4) [dot] {};
\node (l33) at (-1.4,-2) [dot] {};

\path (l3) edge node [right] {\tiny{2}} (l31);
\path (l3) edge node [right] {\tiny{2}} (l32);
\path (l3) edge node [right] {\tiny{2}} (l33);

\path (l0) edge node [above] {\tiny{1}} (l1);
\path (l0) edge node [above] {\tiny{1}} (l2);
\path (l0) edge node [above] {\tiny{1}} (l3);

\node (r1) at (1.7,0.7) [dot] {};

\node (r11) at (2.4,2) [dot] {};
\node (r12) at (1.7,2.4) [dot] {};
\node (r13) at (1,2) [dot] {};

\path (r1) edge node [left] {\tiny{2}} (r11);
\path (r1) edge node [left] {\tiny{2}} (r12);
\path (r1) edge node [left] {\tiny{2}} (r13);

\node (r2) at (2,0) [dot] {};

\node (r21) at (3.3,0.7) [dot] {};
\node (r22) at (3.7,0) [dot] {};
\node (r23) at (3.3,-0.7) [dot] {};

\path (r2) edge node [above] {\tiny{2}} (r21);
\path (r2) edge node [above] {\tiny{2}} (r22);
\path (r2) edge node [above] {\tiny{2}} (r23);

\node (r3) at (1.7,-0.7) [dot] {};

\node (r31) at (2.4,-2) [dot] {};
\node (r32) at (1.7,-2.4) [dot] {};
\node (r33) at (1,-2) [dot] {};

\path (r3) edge node [left] {\tiny{2}} (r31);
\path (r3) edge node [left] {\tiny{2}} (r32);
\path (r3) edge node [left] {\tiny{2}} (r33);

\path (r0) edge node [above] {\tiny{1}} (r1);
\path (r0) edge node [above] {\tiny{1}} (r2);
\path (r0) edge node [above] {\tiny{1}} (r3);




\end{tikzpicture}

==> tree2.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{dot}=[circle,draw=black,fill=white,thin,
inner sep=0pt,minimum size=5mm]

\node (l0) at (0,0) [dot] {};
\node at (0.2,-0.4) {\small{$l^0$}};
\node (r0) at (1,0) [dot] {\tiny{$\frac{n}{2}$}};
\node at (0.8,-0.4) {\small{$r^0$}};
\path (l0) edge node [above] {\tiny{1}} (r0);

\node (l1) at (-0.7,0.7) [dot] {\tiny{$\frac{n}{2m}$}};

\node (l11) at (0,2) [dot] {};
\node (l12) at (-0.7,2.4) [dot] {};
\node (l13) at (-1.4,2) [dot] {};

\path (l1) edge node [right] {\tiny{2}} (l11);
\path (l1) edge node [right] {\tiny{2}} (l12);
\path (l1) edge node [right] {\tiny{2}} (l13);

\node (l2) at (-1,0) [dot] {\tiny{$\frac{n}{2m}$}};

\node (l21) at (-2.3,0.7) [dot] {};
\node (l22) at (-2.7,0) [dot] {};
\node (l23) at (-2.3,-0.7) [dot] {};

\path (l2) edge node [above] {\tiny{2}} (l21);
\path (l2) edge node [above] {\tiny{2}} (l22);
\path (l2) edge node [above] {\tiny{2}} (l23);

\node (l3) at (-0.7,-0.7) [dot] {\tiny{$\frac{n}{2m}$}};

\node (l31) at (0,-2) [dot] {};
\node (l32) at (-0.7,-2.4) [dot] {};
\node (l33) at (-1.4,-2) [dot] {};

\path (l3) edge node [right] {\tiny{2}} (l31);
\path (l3) edge node [right] {\tiny{2}} (l32);
\path (l3) edge node [right] {\tiny{2}} (l33);

\path (l0) edge node [above] {\tiny{1}} (l1);
\path (l0) edge node [above] {\tiny{1}} (l2);
\path (l0) edge node [above] {\tiny{1}} (l3);

\node (r1) at (1.7,0.7) [dot] {};

\node (r11) at (2.4,2) [dot] {};
\node (r12) at (1.7,2.4) [dot] {};
\node (r13) at (1,2) [dot] {};

\path (r1) edge node [left] {\tiny{2}} (r11);
\path (r1) edge node [left] {\tiny{2}} (r12);
\path (r1) edge node [left] {\tiny{2}} (r13);

\node (r2) at (2,0) [dot] {};

\node (r21) at (3.3,0.7) [dot] {};
\node (r22) at (3.7,0) [dot] {};
\node (r23) at (3.3,-0.7) [dot] {};

\path (r2) edge node [above] {\tiny{2}} (r21);
\path (r2) edge node [above] {\tiny{2}} (r22);
\path (r2) edge node [above] {\tiny{2}} (r23);

\node (r3) at (1.7,-0.7) [dot] {};

\node (r31) at (2.4,-2) [dot] {};
\node (r32) at (1.7,-2.4) [dot] {};
\node (r33) at (1,-2) [dot] {};

\path (r3) edge node [left] {\tiny{2}} (r31);
\path (r3) edge node [left] {\tiny{2}} (r32);
\path (r3) edge node [left] {\tiny{2}} (r33);

\path (r0) edge node [above] {\tiny{1}} (r1);
\path (r0) edge node [above] {\tiny{1}} (r2);
\path (r0) edge node [above] {\tiny{1}} (r3);




\end{tikzpicture}
